Faster Verification of PJR$^+$ via Mincuts

PJR$^+$ is a polynomial-time verifiable proportionality axiom for approval-based committee elections, but its known polynomial-time verification procedure relies on general submodular-function minimisation. We show that its objective is a maximum-closure problem and give a direct mincut formulation of the problem on a bipartite graph. Using an almost-linear-time maximum-flow algorithm, this yields an $\mathcal{O}(m(nk)^{1+o(1)})$-time verifier, where $n$, $m$, and $k$ are the numbers of voters, candidates, and committee members, respectively. The dependence of this bound on each parameter separately is almost linear: it is linear in $m$, and almost linear in $n$ and $k$. The verifier also returns an explicit group witnessing a violation and admits a slower but immediately implementable variant based on the preflow--push mincut algorithm. Finally, for the parameterised axiom $\alpha$-PJR$^+$, where $\alpha$ is used as a multiplier in the group size, we demonstrate how to compute the largest value of $\alpha$ for which a committee still fails the axiom using this mincut formulation.

==> figures/canonical-cut.tikz <==
\begin{tikzpicture}
  \node[style=source side] (s) at (0,0) {$s$};
  \node[style=source side] (i1) at (2,2) {$1$};
  \node[style=source side] (i2) at (2,0) {$2$};
  \node[style=sink side] (i3) at (2,-2) {$3$};
  \node[style=source side] (w1) at (5,2) {$w_1$};
  \node[style=source side] (w2) at (5,0) {$w_2$};
  \node[style=sink side] (w3) at (5,-2) {$w_3$};
  \node[style=sink side] (z) at (7,0) {$z$};

  \draw[style=flow edge] (s) to (i1);
  \draw[style=flow edge] (s) to (i2);
  \draw[style=cut edge] (s) to node[style=edge label,below] {$h$} (i3);
  \draw[style=flow edge] (i1) to (w1);
  \draw[style=flow edge] (i1) to (w2);
  \draw[style=flow edge] (i2) to (w2);
  \draw[style=flow edge] (i3) to (w2);
  \draw[style=flow edge] (i3) to (w3);
  \draw[style=cut edge] (w1) to node[style=edge label,above] {$j$} (z);
  \draw[style=cut edge] (w2) to node[style=edge label,above] {$j$} (z);
  \draw[style=flow edge] (w3) to (z);
\end{tikzpicture}


==> figures/cut-network.tikz <==
\begin{tikzpicture}
  \node[style=terminal] (s) at (0,0) {$s$};
  \node[style=voter] (i1) at (2,2) {$1$};
  \node[style=voter] (i2) at (2,0) {$2$};
  \node[style=voter] (i3) at (2,-2) {$3$};
  \node[style=winner] (w1) at (5,2) {$w_1$};
  \node[style=winner] (w2) at (5,0) {$w_2$};
  \node[style=winner] (w3) at (5,-2) {$w_3$};
  \node[style=terminal] (z) at (7,0) {$z$};

  \draw[style=flow edge] (s) to node[style=edge label,above] {$h$} (i1);
  \draw[style=flow edge] (s) to node[style=edge label,above] {$h$} (i2);
  \draw[style=flow edge] (s) to node[style=edge label,below] {$h$} (i3);
  \draw[style=flow edge] (i1) to node[style=edge label,above] {$h$} (w1);
  \draw[style=flow edge] (i1) to node[style=edge label,above] {$h$} (w2);
  \draw[style=flow edge] (i2) to node[style=edge label,above] {$h$} (w2);
  \draw[style=flow edge] (i3) to node[style=edge label,below] {$h$} (w2);
  \draw[style=flow edge] (i3) to node[style=edge label,below] {$h$} (w3);
  \draw[style=flow edge] (w1) to node[style=edge label,above] {$j$} (z);
  \draw[style=flow edge] (w2) to node[style=edge label,above] {$j$} (z);
  \draw[style=flow edge] (w3) to node[style=edge label,below] {$j$} (z);
\end{tikzpicture}


==> figures/parametric-network.tikz <==
\begin{tikzpicture}[scale=1.2, transform shape]
  \node[style=terminal] (s) at (0,0) {$s$};
  \node[style=voter] (i1) at (2,2) {$1$};
  \node[style=voter] (i2) at (2,0) {$2$};
  \node[style=voter] (i3) at (2,-2) {$3$};
  \node[style=winner] (w1) at (5,2) {$w_1$};
  \node[style=winner] (w2) at (5,0) {$w_2$};
  \node[style=winner] (w3) at (5,-2) {$w_3$};
  \node[style=winner] (d) at (5,-4) {$d$};
  \node[style=terminal] (z) at (7,0) {$z$};

  \draw[style=flow edge] (s) to (i1);
  \draw[style=flow edge] (s) to (i2);
  \draw[style=flow edge] (s) to (i3);
  \draw[style=flow edge] (i1) to (w1);
  \draw[style=flow edge] (i1) to (w2);
  \draw[style=flow edge] (i2) to (w2);
  \draw[style=flow edge] (i3) to (w2);
  \draw[style=flow edge] (i3) to (w3);
  \draw[style=flow edge] (i1) to (d);
  \draw[style=flow edge] (i2) to (d);
  \draw[style=flow edge] (i3) to (d);
  \draw[style=flow edge] (w1) to node[style=edge label,above] {$\lambda$} (z);
  \draw[style=flow edge] (w2) to node[style=edge label,above] {$\lambda$} (z);
  \draw[style=flow edge] (w3) to node[style=edge label,below] {$\lambda$} (z);
  \draw[style=flow edge] (d) to node[style=edge label,below] {$\lambda$} (z);
\end{tikzpicture}

